Linearization Turns Neural Operators into Function-Valued Gaussian Processes

Neural operators generalize neural networks to learn mappings between function spaces from data. They are commonly used to learn solution operators of parametric partial differential equations (PDEs) or propagators of time-dependent PDEs. However, to make them useful in high-stakes simulation scenarios, their inherent predictive error must be quantified reliably. We introduce LUNO, a novel framework for approximate Bayesian uncertainty quantification in trained neural operators. Our approach leverages model linearization to push (Gaussian) weight-space uncertainty forward to the neural operator's predictions. We show that this can be interpreted as a probabilistic version of the concept of currying from functional programming, yielding a function-valued (Gaussian) random process belief. Our framework provides a practical yet theoretically sound way to apply existing Bayesian deep learning methods such as the linearized Laplace approximation to neural operators. Just as the underlying neural operator, our approach is resolution-agnostic by design. The method adds minimal prediction overhead, can be applied post-hoc without retraining the network, and scales to large models and datasets. We evaluate these aspects in a case study on Fourier neural operators.

==> figures/visual-abstract.tex <==
\begin{tikzpicture}[
  remember picture,
  x=\linewidth,
  y=\linewidth,
  color=TUdark,
  outer-panel/.style={
    draw,
    minimum width=0.44\linewidth,
    minimum height=0.25\linewidth,
    node distance=0.07\linewidth and 0.11\linewidth,
    line width=2pt,
  },
  inner-panel/.style={
    draw,
    node distance=0.01\linewidth and 0.01\linewidth,
    line width=1pt,
  },
  inner-panel-label/.style={
    font=\footnotesize,
  },
  in-panel/.style={
    inner-panel,
    minimum height=0.05\linewidth,
  },
  infn-panel/.style={
    in-panel,
    minimum width=0.2\linewidth,
  },
  inpt-panel/.style={
    in-panel,
    minimum width=.1\linewidth,
  },
  weights-panel/.style = {
    inner-panel,
    minimum height=0.2\linewidth,
    minimum width=0.1\linewidth,
    align=center,
  },
  formula-panel/.style = {
    inner-panel,
    draw opacity=0.0,
    minimum width=0.3\linewidth,
    align=center
  },
  output-panel/.style = {
    inner-panel,
    minimum height=0.07\linewidth,
    minimum width=0.2\linewidth,
  },
]
  %
  %
  %

  \node[outer-panel, anchor=north west] (no) {};
  \node[outer-panel, right=of no.east] (no-uncurry) {};
  \node[outer-panel, below=of no-uncurry.south] (no-uncurry-lla) {};
  \node[outer-panel, below=of no, draw=TUred] (nola) {};

  \begin{scope}[font=\scriptsize, align=left]
    \draw[Latex-Latex] (no.east) -- (no-uncurry.west) node[pos=0.5, above] {Currying};
    \draw[Latex-Latex] (no-uncurry-lla.west) -- (nola.east) node[pos=0.5, above, align=center] {Probabilistic\\Currying};

    \draw[-Latex] (no-uncurry.south) -- (no-uncurry-lla.north) node[pos=0.5, right] {Linearization\\
    $+$ weight uncertainty};
    \draw[-Latex] (no) -- (nola) node[pos=0.5, right, text=TUred] {\nola};
  \end{scope}

  \begin{scope}[font=\small]
    \foreach \panel / \stepnum in {no/0, no-uncurry/1, no-uncurry-lla/2, nola/3} {
      \node[
        above left=0 of \panel.south east,
        text=TUgray,
      ] {Step \stepnum};
    }
  \end{scope}

  %
  %
  %

  \foreach \panel in {no, no-uncurry, no-uncurry-lla, nola} {
    \node[
      infn-panel,
      below right=of \panel.north west,
    ] (\panel-infn) {};

    \begin{scope}[
      shift=($(\panel-infn.south west)$),
      xscale=0.2,
      yscale=0.05,
    ]
      \path[
        draw=TUblue,
        domain=0.05:0.95,
        smooth,
        samples=100,
      ] plot (\x, {0.15 * sin(10 * 3.141 * (1 + \x * \x) * \x r) + .3});
    \end{scope}

    \node[
      inner-panel-label,
      below right=0 of \panel-infn.north west,
      text=TUblue,
    ] {$\noinfn \in \noinsp$};
  }

  %
  %
  %

  \foreach \panel in {no-uncurry, no-uncurry-lla} {
    \node[
      inpt-panel,
      right=of \panel-infn,
      minimum width=.1\linewidth,
    ] (\panel-inpt) {};

    \draw[|-Latex] ($(\panel-inpt.south west) + (0.01, 0.015)$) -- ($(\panel-inpt.south east) + (-0.01, 0.015)$) node[pos=0.6, font=\tiny, text=TUviolet] {$\times$};

    \node[
      inner-panel-label,
      below right=0 of \panel-inpt.north west,
      text=TUviolet,
    ] {$\vec{x} \in \nooutspdom$};
  }

  %
  %
  %

  \foreach \panel in {no, no-uncurry} {
    \node[
      weights-panel,
      below left=of \panel.north east,
      text=TUgreen,
    ] (\panel-params) {
      {\footnotesize $\noparam \in \noparamsp$} \\[.5em]
      \(
        \begin{pmatrix}
          \tikz[x=1em, y=1em]{\draw (-0.5, 0) -- (0.5, 0); \draw[{Circle[open, fill=white, scale=.7]}-{Triangle[scale=.7]}] (0, -1pt) -- (0, 1); } \\
          \tikz[x=1em, y=1em]{\draw (-0.5, 0) -- (0.5, 0); \draw[{Circle[open, fill=white, scale=.7]}-{Triangle[scale=.7]}] (0, -1pt) -- (0, 1); } \\
          \tikz[x=1em, y=1em]{\draw (-0.5, 0) -- (0.5, 0); \draw[{Circle[open, fill=white, scale=.7]}-{Triangle[scale=.7]}] (0, -1pt) -- (0, 1); } \\
          \vdots
        \end{pmatrix}
      \)
    };
  }

  \foreach \panel in {no-uncurry-lla, nola} {
    \node[
      weights-panel,
      below left=of \panel.north east,
      text=TUgreen,
    ] (\panel-params) {
      {\footnotesize $\llaparam \in \noparamsp$} \\[.5em]
      \(
        \begin{pmatrix}
          \tikz[x=1em, y=1em]{\draw[domain=-0.5:0.5] plot (\x, {exp(-0.5 * pow(6 * \x, 2))});} \\
          \tikz[x=1em, y=1em]{\draw[domain=-0.5:0.5] plot (\x, {exp(-0.5 * pow(6 * \x, 2))});} \\
          \tikz[x=1em, y=1em]{\draw[domain=-0.5:0.5] plot (\x, {exp(-0.5 * pow(6 * \x, 2))});} \\
          \vdots
        \end{pmatrix}
      \)
    };
  }

  %
  %
  %

  \foreach \panel in {no, no-uncurry, no-uncurry-lla, nola} {
    \node[
      output-panel,
      above right=of \panel.south west,
    ] (\panel-out) {};
  }

  \begin{scope}[
    xscale=0.2,
    yscale=0.07,
  ]
    \foreach \panel/\outfncolor in {no/TUgold, no-uncurry/TUgray, no-uncurry-lla/TUgray, nola/TUgold} {
      \begin{scope}[shift=($(\panel-out.south west)$)]
        \path[
          draw=\outfncolor,
          domain=0.05:0.95,
          smooth,
          samples=100,
          line width=0.6pt,
        ] plot (\x, {8 * (1 - \x) * exp(-5 * (1 - \x)) * pow(cos(6 * 3.141 * \x r), 2) + .2});
      \end{scope}
    }

    \foreach \panel in {no-uncurry, no-uncurry-lla} {
      \begin{scope}[shift=($(\panel-out.south west)$)]
        \path[
          draw=TUviolet,
          densely dotted,
          line width=1pt,
        ] (0.7, 0.01) -- (0.7, 0.99);

        \coordinate (\panel-outptval) at (0.7, 0.5);
      \end{scope}
    }

    %
    \path[
      draw=TUgold,
      line width=1pt,
    ] ($(no-uncurry-outptval) + (0, 0.2)$) -- ($(no-uncurry-outptval) + (0, -0.2)$);

    \draw[
      {Circle[open, fill=white, scale=.7]}-{Triangle[scale=.7]},
      draw=TUgold,
    ] ($(no-uncurry-outptval) + (-0.015, 0)$) -- ($(no-uncurry-outptval) + (0.15, 0)$);

    %
    \begin{scope}[shift=($(no-uncurry-lla-outptval)$)]
      \path[
          draw=TUgold,
          fill=TUgold,
          fill opacity=0.5,
          domain=-0.2:0.2,
          smooth cycle,
          samples=100,
          line width=1pt
        ] plot ({0.15 * exp(-0.5 * 200 * pow(\x, 2))}, \x);
    \end{scope}

    %
    \begin{scope}[shift=($(nola-out.south west)$)]
        \path[
          fill=TUgold,
          fill opacity=0.4,
          domain=0.05:0.95,
          smooth,
          samples=100,
        ] plot (\x, {(1 + 0.2) * 8 * (1 - \x) * exp(-5 * (1 - \x)) * pow(cos(6 * 3.141 * \x r), 2) + 0.2 + 0.1}) --
          plot (1 - \x, {(1 - 0.2) * 8 * \x * exp(-5 * \x) * pow(cos(6 * 3.141 * (1 - \x) r), 2) + 0.2 - 0.1}) -- cycle;
    \end{scope}
  \end{scope}

  \begin{scope}[text=TUgold]
    \node[
      inner-panel-label,
      below right=0 of no-out.north west,
    ] {$\nooutfn \in \nooutsp$};

    \node[
      inner-panel-label,
      below right=0 of no-uncurry-out.north west,
    ] {$\nooutfn(\textcolor{TUviolet}{\vec{x}}) \in \nooutspcodom$};

    \node[
      inner-panel-label,
      below right=0 of no-uncurry-lla-out.north west,
    ] {$\nolaoutgp(\textcolor{TUviolet}{\vec{x}}) \in \nooutspcodom$};

    \node[
      inner-panel-label,
      below right=0 of nola-out.north west,
    ] {$\nolaoutgp \in \nooutsp$};
  \end{scope}

  %
  %
  %

  \node[
    formula-panel,
    right=of no.west,
  ] (no-formula) {
    \(
      \tikzmark{no-formula-out-mark-begin}
      \textcolor{TUgold}{\nooutfn}
      \tikzmark{no-formula-out-mark-end}
      = \nosym(
        \tikzmark{no-formula-infn-mark-begin}
        \textcolor{TUblue}{\noinfn}
        \tikzmark{no-formula-infn-mark-end},
        \tikzmark{no-formula-param-mark-begin}
        \textcolor{TUgreen}{\noparam}
        \tikzmark{no-formula-param-mark-end}
      )
    \)
  };

  \node[
    formula-panel,
    right=of no-uncurry.west
  ] (no-uncurry-formula) {%
    \(
      \begin{aligned}
        \tikzmark{no-uncurry-formula-out-mark-begin}
        \textcolor{TUgold}{\nooutfn}(\textcolor{TUviolet}{\vec{x}})
        \tikzmark{no-uncurry-formula-out-mark-end}
        & = \dnn(
          (
            \tikzmark{no-uncurry-formula-infn-mark-begin}
            \textcolor{TUblue}{\noinfn}
            \tikzmark{no-uncurry-formula-infn-mark-end},
            \tikzmark{no-uncurry-formula-inpt-mark-begin}
            \textcolor{TUviolet}{\vec{x}}
            \tikzmark{no-uncurry-formula-inpt-mark-end}
          ),
          \tikzmark{no-uncurry-formula-param-mark-begin}
          \textcolor{TUgreen}{\noparam}
          \tikzmark{no-uncurry-formula-param-mark-end}
        ) \\
        & = \nosym(\textcolor{TUblue}{\noinfn}, \textcolor{TUgreen}{\noparam})(\textcolor{TUviolet}{\vec{x}})
      \end{aligned}
    \)
  };

  \node[
    formula-panel,
    right=of no-uncurry-lla.west,
  ] (no-uncurry-lla-formula) {%
    \(
      \begin{aligned}
        \tikzmark{no-uncurry-lla-formula-out-mark-begin}
        \textcolor{TUgold}{\nolaoutgp}(\textcolor{TUviolet}{\vec{x}})
        \tikzmark{no-uncurry-lla-formula-out-mark-end}
        & = \mogpsym(
          \tikzmark{no-uncurry-lla-formula-infn-mark-begin}
          \textcolor{TUblue}{\noinfn}
          \tikzmark{no-uncurry-lla-formula-infn-mark-end},
          \tikzmark{no-uncurry-lla-formula-inpt-mark-begin}
          \textcolor{TUviolet}{\vec{x}}
          \tikzmark{no-uncurry-lla-formula-inpt-mark-end}
        ) \\
        & = \noladnnlin(
          (\textcolor{TUblue}{\noinfn}, \textcolor{TUviolet}{\vec{x}}),
          \tikzmark{no-uncurry-lla-formula-param-mark-begin}
          \textcolor{TUgreen}{\llaparam}
          \tikzmark{no-uncurry-lla-formula-param-mark-end}
        )
      \end{aligned}
    \)
  };

  \node[
    formula-panel,
    right=of nola.west,
  ] (nola-formula) {%
    \(
      \begin{aligned}
        \tikzmark{nola-formula-out-mark-begin}
        \textcolor{TUgold}{\nolaoutgp}
        \tikzmark{nola-formula-out-mark-end}
        & = \fvgpsym(
          \tikzmark{nola-formula-infn-mark-begin}
          \textcolor{TUblue}{\noinfn}
          \tikzmark{nola-formula-infn-mark-end}
        )
          = \mogpsym(\textcolor{TUblue}{\noinfn}, \,\cdot\,) \\
        & = \noladnnlin(
          (\textcolor{TUblue}{\noinfn}, \,\cdot\,),
          \tikzmark{nola-formula-param-mark-begin}
          \textcolor{TUgreen}{\llaparam}
          \tikzmark{nola-formula-param-mark-end}
        )
      \end{aligned}
    \)
  };

  %
  %
  %

  \foreach \panel in {no, no-uncurry, no-uncurry-lla, nola} {
    \coordinate (\panel-formula-infn) at ($(pic cs:\panel-formula-infn-mark-begin)!0.5!(pic cs:\panel-formula-infn-mark-end) + (0, 0.8em)$);
    \coordinate (\panel-formula-out) at ($(pic cs:\panel-formula-out-mark-begin)!0.5!(pic cs:\panel-formula-out-mark-end) + (0, -0.4em)$);
    \coordinate (\panel-formula-param) at ($(pic cs:\panel-formula-param-mark-end) + (0.2ex, 0.3em)$);

    \draw[-Latex] (\panel-formula-infn |- \panel-infn.south) -- (\panel-formula-infn);
    \draw[-Latex] (\panel-formula-param -| \panel-params.west) -- (\panel-formula-param);
    \draw[-Latex] (\panel-formula-out) -- (\panel-formula-out |- \panel-out.north);
  }

  \foreach \panel in {no-uncurry, no-uncurry-lla} {
    \coordinate (\panel-formula-inpt) at ($(pic cs:\panel-formula-inpt-mark-begin)!0.5!(pic cs:\panel-formula-inpt-mark-end) + (0, 0.8em)$);

    \draw[-Latex] (\panel-inpt.south) |- ($(\panel-formula-inpt |- \panel-inpt.south)!0.3!(\panel-formula-inpt)$) -- (\panel-formula-inpt);
  }
\end{tikzpicture}

